DistilVDR: A Compact End-to-End Visual Document Retriever via Dual-Student Distillation

Visual document retrieval (VDR) is dominated by multi-billion-parameter models that are slow to index at full corpus scale and expensive to serve. Prior compression routes either train a smaller multi-vector encoder from scratch or distil only the query side; neither yields a compact single-vector retriever end-to-end. We present DistilVDR, a 524M end-to-end VDR system distilled bilaterally from a single 8B vision-language teacher under a pointwise cosine alignment loss. All supervision comes from the frozen teacher's embedding space, which was itself trained with relevance supervision, so the student objective needs no relevance labels, negative sampling, or contrastive term. We match VDR's text-query and image-document input asymmetry with an asymmetric encoder-only student that concentrates visual capacity on the document side and keeps the query side at 70M parameters. We release two variants that share the same encoders and training and differ only in the document encoder's visual-tile budget: DistilVDR-HiRes attains 61.74 average NDCG@5 on ViDoRe v1+v2+v3 (86.9% of the 8B teacher) and leads every reproduced sub-1B baseline on the high-resolution-sensitive v3 benchmark, while DistilVDR-Fast attains 59.98 at a 3 times smaller visual-token budget. Both variants store one million documents in a 15.6 times smaller index than the strongest sub-1B multi-vector baseline and index the corpus an order of magnitude faster. The code is available at https://github.com/Ryenhails/NanoVDR.

==> figs/arch.tex <==
%% DistilVDR — Figure 1
%% Dual-student distillation architecture.  Standalone TikZ; included
%% by distilvdr.tex via \input{figs/arch.tex}.

\begin{tikzpicture}[
  font=\small,
  >=stealth,
  node distance=4mm,
  block/.style={
    rectangle, draw=black!75, line width=0.5pt,
    rounded corners=1pt, fill=white,
    inner sep=2.2pt, minimum height=4.6mm, align=center,
  },
  teacherbox/.style={
    rectangle, draw=black!70, line width=0.5pt,
    rounded corners=1pt, fill=black!7,
    inner sep=3pt, minimum height=5mm, minimum width=58mm, align=center,
  },
  emb/.style={
    rectangle, draw=black!60, fill=black!4,
    rounded corners=0.5pt, inner sep=2pt,
    minimum height=4.3mm, minimum width=18mm, align=center,
  },
  io/.style={
    rectangle, draw=black!40, fill=white, dashed,
    inner sep=2pt, minimum height=4.2mm, minimum width=18mm, align=center,
  },
  arrow/.style={->, line width=0.45pt, draw=black!70},
  loss/.style={<->, line width=0.55pt, draw=red!75!black},
  teacherin/.style={->, line width=0.4pt, draw=black!45, dashed},
]

%% --- TEACHER (top, spans both columns) ---
\node[teacherbox] (teacher)
  at (0, 2.6) {\textbf{Qwen3-VL-Embedding-8B teacher}};

%% --- TEACHER target embeddings ---
\node[emb] (dt) at (-1.7, 1.55) {$\mathbf{d}_{\text{T}}\!\in\!\mathbb{R}^{4096}$};
\node[emb] (qt) at ( 1.7, 1.55) {$\mathbf{q}_{\text{T}}\!\in\!\mathbb{R}^{4096}$};
\draw[arrow] (teacher.south -| dt.north) -- (dt.north);
\draw[arrow] (teacher.south -| qt.north) -- (qt.north);

%% --- STUDENT embeddings ---
\node[emb] (ds) at (-1.7, 0.45) {$\mathbf{d}_{\text{S}}\!\in\!\mathbb{R}^{4096}$};
\node[emb] (qs) at ( 1.7, 0.45) {$\mathbf{q}_{\text{S}}\!\in\!\mathbb{R}^{4096}$};

%% --- Cosine alignment losses ---
\draw[loss] (ds) -- node[right=1.2pt, font=\scriptsize, text=red!75!black]
                    {$\mathcal{L}_d$} (dt);
\draw[loss] (qs) -- node[right=1.2pt, font=\scriptsize, text=red!75!black]
                    {$\mathcal{L}_q$} (qt);

%% --- Document student stack (left column) ---
\node[block] (norm_d) at (-1.7, -0.20) {L2-norm};
\node[block] (proj_d) at (-1.7, -0.85) {Linear $768\!\to\!4096$};
\node[block] (pool_d) at (-1.7, -1.50) {Mean pool};
\node[block] (modern)  at (-1.7, -2.30) {ModernBERT-base \;\textit{(bidir.\ attn.)}};
\node[block] (connect) at (-1.7, -3.05) {Vision-to-text projection};
\node[block] (intern)  at (-1.7, -3.80) {InternViT-300M $\times$ N tiles};
\node[block] (tile) at (-1.7, -4.70) {Dynamic tiling};
\node[io] (doc_img) at (-1.7, -5.70) {Document image};

\draw[arrow] (doc_img) -- (tile);
\draw[arrow] (tile)    -- (intern);
\draw[arrow] (intern)  -- (connect);
\draw[arrow] (connect) -- (modern);
\draw[arrow] (modern)  -- (pool_d);
\draw[arrow] (pool_d)  -- (proj_d);
\draw[arrow] (proj_d)  -- (norm_d);
\draw[arrow] (norm_d)  -- (ds);

%% --- Query student stack (right column) ---
\node[block] (norm_q) at ( 1.7, -0.20) {L2-norm};
\node[block] (proj_q) at ( 1.7, -0.85) {Linear $768\!\to\!4096$};
\node[block] (pool_q) at ( 1.7, -1.50) {Mean pool};
\node[block] (distil) at ( 1.7, -2.85) {DistilBERT-base};
\node[block, align=center]
       (qprefix)      at ( 1.7, -4.20) {Instruction\\prefix $\pi$};
\node[io] (q_text)    at ( 1.7, -5.70) {Query text};

\draw[arrow] (q_text)  -- (qprefix);
\draw[arrow] (qprefix) -- (distil);
\draw[arrow] (distil)  -- (pool_q);
\draw[arrow] (pool_q)  -- (proj_q);
\draw[arrow] (proj_q)  -- (norm_q);
\draw[arrow] (norm_q)  -- (qs);

%% --- Labels for student columns ---
\node[align=center, font=\footnotesize] at (-1.7, -6.45)
  {\textit{Document student}\\\textit{454\,M, single vector}};
\node[align=center, font=\footnotesize] at ( 1.7, -6.45)
  {\textit{Query student}\\\textit{70\,M, single vector}};

%% --- Same-input paths: teacher reads the same input as each student ---
%% Right-angle brackets hugging the outside of each column.  Direction
%% goes input → teacher (data flow); arrow head sits outside the
%% teacher block via the shorten parameter.
\draw[teacherin, rounded corners=1.2mm, shorten >=1.2mm]
  (doc_img.west) -- (-4.00, -5.70) -- (-4.00, 2.6) -- (teacher.west);
\draw[teacherin, rounded corners=1.2mm, shorten >=1.2mm]
  (q_text.east) -- ( 4.00, -5.70) -- ( 4.00, 2.6) -- (teacher.east);
\node[font=\scriptsize, text=black!50, rotate=90]
    at (-4.20, -1.6) {\textit{same input}};
\node[font=\scriptsize, text=black!50, rotate=-90]
    at ( 4.20, -1.6) {\textit{same input}};

%% --- Retrieval-time annotation ---
\node[align=center, font=\footnotesize, text=black!60]
  at (0, -7.15) {Retrieval at deployment: $s(q,d)=\mathbf{q}_{\text{S}}^{\!\top}\mathbf{d}_{\text{S}}$
                 \;\; (teacher discarded)};

\end{tikzpicture}
